zkBridge: Trustless Cross-chain Bridges Made Practical

Blockchains have seen growing traction with cryptocurrencies reaching a market cap of over 1 trillion dollars, major institution investors taking interests, and global impacts on governments, businesses, and individuals. Also growing significantly is the heterogeneity of the ecosystem where a variety of blockchains co-exist. Cross-chain bridge is a necessary building block in this multi-chain ecosystem. Existing solutions, however, either suffer from performance issues or rely on trust assumptions of committees that significantly lower the security. Recurring attacks against bridges have cost users more than 1.5 billion USD. In this paper, we introduce zkBridge, an efficient cross-chain bridge that guarantees strong security without external trust assumptions. With succinct proofs, zkBridge not only guarantees correctness, but also significantly reduces on-chain verification cost. We propose novel succinct proof protocols that are orders-of-magnitude faster than existing solutions for workload in zkBridge. With a modular design, zkBridge enables a broad spectrum of use cases and capabilities, including message passing, token transferring, and other computational logic operating on state changes from different chains. To demonstrate the practicality of zkBridge, we implemented a prototype bridge from Cosmos to Ethereum, a particularly challenging direction that involves large proof circuits that existing systems cannot efficiently handle. Our evaluation shows that zkBridge achieves practical performance: proof generation takes less than 20 seconds, while verifying proofs on-chain costs less than 230K gas. For completeness, we also implemented and evaluated the direction from Ethereum to other EVM-compatible chains (such as BSC) which involves smaller circuits and incurs much less overhead.

==> images/dProvertime.tex <==
\definecolor{colorA}{HTML}{e6194B}%
\definecolor{colorB}{HTML}{000000}
\definecolor{colorC}{HTML}{0000FF}
\definecolor{colorD}{HTML}{00FF00}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
ymode=log,
xmode=log,
scale only axis,
xtick={2,8,32,128,512},
xlabel={Number of signatures},
xticklabels={$ 2 $, $ 8 $, $ 32 $, $ 128 $,$ 512$},
max space between ticks=20,
ylabel={Prover Time (seconds)},
ylabel near ticks,
yticklabel shift={0cm},
axis background/.style={fill=white},
legend columns=4,
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\small,inner sep=-0pt, row sep=0pt},
legend pos = north west,
label style={font=\small},
tick label style={font=\small},
ytick style={draw=none},
ymajorgrids,
xmajorgrids,
grid style={line width=.5pt, draw=gray!90,dashed},
major grid style={line width=.2pt,draw=gray!50},
legend columns=1,
]		


\addplot [color=colorC, mark=square*, mark options={scale=0.7,solid, colorC}]
  table[row sep=crcr, y expr=\thisrow{Y} * 2/8]{%
X Y
2 88.3013 \\
2 88.3013 \\
8 381.461616 \\
32 1638.872128 \\
128 7007.591168 \\
512 29838.7753 \\
};
\addplot [color=colorB, mark=square*, mark options={scale=0.7,solid, colorB}]
  table[row sep=crcr,y expr=\thisrow{Y} /8]{%
X Y
2 88.3013 \\
2 88.3013 \\
8 88.3013 \\
32 381.461616 \\
128 1638.872128 \\
512 7007.591168 \\
};
\addplot [color=colorA, mark=square*, mark options={scale=0.7,solid, colorA}]
  table[row sep=crcr,y expr=\thisrow{Y} /8]{%
X Y
2 88.3013 \\
2 88.3013 \\
8 88.3013 \\
32 88.3013 \\
128 381.461616 \\
512 1638.872128 \\
};

\addplot [color=colorD, mark=square*, mark options={scale=0.7,solid, colorD}]
  table[row sep=crcr,y expr=\thisrow{Y} /8]{%
X Y
2 88.3013 \\
2 88.3013 \\
8 88.3013 \\
32 88.3013 \\
128 88.3013 \\
512 381.461616 \\
};
\addlegendentry{The original Virgo}
\addlegendentry{$8$-machine \devirgo}
\addlegendentry{$32$-machine \devirgo}
\addlegendentry{$128$-machine \devirgo}
\end{axis}
\end{tikzpicture}%

